Format-Adapter: Improving Reasoning Capability of LLMs by Adapting Suitable Format

Generating and voting multiple answers is an effective method to mitigate reasoning inconsistencies of large language models (LLMs). Prior works have shown that multiple reasoning formats outperform a single format when generating multiple answers. However, previous works using multiple formats rely on formats labeled by humans, which could be unsuitable for all tasks and have high labeling costs. To address this issue, we adapt suitable formats to the given tasks by generating and selecting formats. We first propose how to measure the reasoning error when generating multiple answers. Then, we introduce Format-Adapter, which utilizes LLMs to generate and select suitable reasoning formats by minimizing the error measurement we present. We conduct experiments on math and commonsense reasoning tasks, where Format-Adapter achieves a 4.3% performance improvement on average over previous works, demonstrating the effectiveness.

==> fig/emsemble_error.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        xlabel={Value of Equation~\ref{equ:multiple_format_error}},
        ylabel={EM of MATH500},
        ymin=40, ymax=46,
        xmin=0.10, xmax=0.26,
        xtick={0.10, 0.14, 0.18, 0.22, 0.26},
        legend style={at={(0.5,-0.2)},anchor=north,legend columns=2},
        ymajorgrids=true,
        grid style=dashed,
        width=0.8\linewidth,
        every axis legend/.append style={nodes={anchor=west}},
        tick scale binop=\times,
        scaled ticks=false,
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=1
        }
    ]

    % 散点图
    \addplot[only marks, color=softblue, mark size=2pt, mark=*] coordinates {
        (0.110, 45.2)
        (0.124, 43.6)
        (0.163, 43.0)
        (0.179, 42.2)
        (0.188, 42.2)
        (0.201, 44.2)
        (0.213, 42.8)
        (0.214, 42.4)
        (0.219, 41.8)
        (0.219, 42.8)
        (0.224, 43.6)
        (0.226, 43.8)
        (0.228, 43.0)
        (0.230, 42.2)
        (0.236, 43.4)
        (0.238, 41.8)
        (0.240, 42.4)
        (0.241, 40.6)
        (0.247, 40.4)
        (0.252, 41.8)
    };

    % 拟合直线
    \addplot [domain=0.1:0.26, samples=100, color=gray, thick] {46.60 - 18.56*x};

    % 定义并添加两条虚线作为命名路径
    \addplot [name path=upper, domain=0.1:0.26, samples=100, color=gray, dashed] {48.20 - 18.56*x};
    \addplot [name path=lower, domain=0.1:0.26, samples=100, color=gray, dashed] {44.99 - 18.56*x};

    % 添加阴影区域
    \addplot [gray!10] fill between[of=upper and lower];

    \end{axis}
\end{tikzpicture}


==> fig/format_category.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0, xmax=13,
        width=0.8\linewidth,
        xlabel={$\Bar{\Delta}_{EM}$},
        symbolic y coords={Math Notation, Question Format, Output Format, Answer Format, Natural Language, Explain Level, Overall},
        ytick=data,
        nodes near coords,
        nodes near coords align={horizontal},
        bar width=0.3cm,
        axis on top,
        xticklabel={+\pgfmathprintnumber{\tick}}
        ]
        \addplot[draw=none, fill=softblue] coordinates {
            (10.6,Overall)
            (0.3,Math Notation)
            (1.5,Question Format)
            (3.4,Output Format)
            (3.7,Answer Format)
            (6.3,Natural Language)
            (6.8,Explain Level)
        };
    \end{axis}
\end{tikzpicture}


==> fig/format_ratio.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xbar,
        xmin=0, xmax=100,
        width=0.8\linewidth,
        xlabel={Ratio (\%)},
        symbolic y coords={
            Output Format, 
            Answer Format,
            Math Notation,
            Explain Level,
            Natural Language,
            Question Format
        },
        ytick=data,
        nodes near coords,
        nodes near coords align={horizontal},
        axis line style={draw=gray},
        bar width=0.2cm,
        % axis on top,
        legend style={at={(0.3,-0.25)},anchor=north, legend cell align={left}, fill=none},
        legend columns=2,
        enlarge y limits=0.1,
        tick label style={font=\small},
        % grid=none,
    ]
        \addplot[draw=none, fill=softblue] coordinates {
            (90.6,Question Format)
            (91.7,Natural Language)
            (93.2,Explain Level)
            (89.3,Math Notation)
            (82.9,Answer Format)
            (76.1,Output Format)
        };
        \addlegendentry{\ourmethod}

        \addplot[draw=none, fill=softgreen] coordinates {
            (74.3,Question Format)
            (72.7,Natural Language)
            (67.4,Explain Level)
            (53.4,Math Notation)
            (53.3,Answer Format)
            (35.6,Output Format)
        };
        \addlegendentry{Oracle}
    \end{axis}
\end{tikzpicture}


==> fig/format_scale.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        axis y line*=left,
        xlabel={Format Scale},
        xmin=1, xmax=25,
        ymin=0, ymax=10,
        ylabel={$\Delta_\texttt{EM}$},
        ylabel near ticks,
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=0.8\linewidth,
        legend style={at={(0.5,-0.25)},anchor=north, legend cell align={left}},
        legend columns=2,
        yticklabel={+\pgfmathprintnumber{\tick}}
    ]
        \addplot[softred, mark=x] coordinates {
            (1, 0) (3, 4.0) (5, 5.2) (7, 7.6) (9, 7.6) (11, 8.0) (13, 7.8) (14, 9.0)
        };
        \addplot[softblue, mark=x] coordinates {
            (1, 0) (3, 0.2) (5, 2.0) (7, 4.2) (9, 4.6) (11, 4.8) (13, 5.6) (15, 5.4) (17, 5.4) (19, 5.2) (21, 5.8) (23, 6.0)
        };
        \addplot[softred, mark=o] coordinates {
            (1, 0) (3, 0.7) (5, 1.1) (7, 1.8) (9, 1.4) (11, 2.7)
        };
        \addplot[softblue, mark=o] coordinates {
            (1, 0) (3, 1.1) (5, 0.5) (7, 0.7) (9, 1.1) (11, 2.0) (13, 2.0) (15, 1.8) (17, 2.0) (19, 3.4) (21, 4.1) (23, 5.2) (25, 5.0)
        };
        \legend{MATH + 8b, MATH + 70b, GPQA + 8b, GPQA + 70b}
    \end{axis}
\end{tikzpicture}


==> fig/repeat_sampling.tex <==
\begin{tikzpicture}
    \small
    \begin{axis}[
        axis y line*=left,
        xlabel={Sampling Scale},
        xmin=1, xmax=9,
        ymin=47.0, ymax=56.0,
        ylabel={EM},
        ylabel near ticks,
        tick label style={font=\small},
        grid style=dashed,
        ymajorgrids=true,
        small,
        width=0.8\linewidth,
        legend style={at={(0.5,-0.25)},anchor=north, legend cell align={left}},
        legend columns=2,
        yticklabel={+\pgfmathprintnumber{\tick}}
    ]
        \addplot[softblue, mark=x] coordinates {
            (1, 47.8) (3, 50.2) (5, 51.0) (7, 51.6) (9, 51.4)
        };
        \addplot[softred, mark=o] coordinates {
            (1, 47.8) (3, 51.8) (5, 53.0) (7, 55.4) (9, 55.4)
        };
        \legend{Single Format, \ourmethod}
    \end{axis}
\end{tikzpicture}

